Tessa: Encoding Classical Data Across an Entire Quantum Processor

We present Tessa, a hardware-aware, device-wide scheme to encode classical data on quantum computers. We use it to experimentally encode and decode up to $1568$ real values using IBM's Phoenix and Fez quantum computers on a variety of data. Tessa's construction is an extension of QPIXL and QCrank. However, it checkerboards address and data qubits across a coupling graph with neighbouring data qubits sharing only a subset of address qubits. When using the device's coupling graph no SWAP gates or routing is required, but the construction works for any bipartite coupling graph. The shots required for readout are determined by the local coupling degree. As examples, we have used cat states (pixel art of cats), various pixel art, audio, MIDI, DNA sequences and protein amino acid sequences.

==> figures/constellation.tex <==
% Written by appendix_genetic/make_tikz.py. Do not edit by hand.
\begin{tikzpicture}[>=stealth, font=\small]
\begin{scope}
\shade[inner color=white, outer color=blue!14] (0,0) circle (1.9);
\draw[gray!70] (0,0) circle (1.9);
\draw[gray!50, dashed] (1.9,0) arc (0:180:1.9 and 0.587);
\draw[gray!70] (-1.9,0) arc (180:360:1.9 and 0.587);
\fill[fill=black!75] (-0.076,1.586) circle (1.1pt);
\fill[fill=black!75] (-0.373,1.841) circle (1.1pt);
\fill[fill=black!75] (0.616,1.709) circle (1.1pt);
\fill[fill=black!75] (-0.992,1.384) circle (1.1pt);
\fill[fill=black!20] (0.317,1.858) circle (1.1pt);
\fill[fill=black!75] (0.627,1.256) circle (1.1pt);
\fill[fill=black!75] (-1.177,1.491) circle (1.1pt);
\fill[fill=black!75] (1.279,1.402) circle (1.1pt);
\fill[fill=black!75] (-0.505,1.012) circle (1.1pt);
\fill[fill=black!20] (-0.469,1.758) circle (1.1pt);
\fill[fill=black!75] (1.338,1.030) circle (1.1pt);
\fill[fill=black!20] (0.953,1.486) circle (1.1pt);
\fill[fill=black!75] (0.173,0.697) circle (1.1pt);
\fill[fill=black!20] (-1.229,1.219) circle (1.1pt);
\fill[fill=black!75] (1.752,0.706) circle (1.1pt);
\fill[fill=black!75] (-1.220,0.592) circle (1.1pt);
\fill[fill=black!20] (0.247,1.506) circle (1.1pt);
\fill[fill=black!75] (1.027,0.425) circle (1.1pt);
\fill[fill=black!20] (-1.735,0.700) circle (1.1pt);
\fill[fill=black!20] (1.527,0.891) circle (1.1pt);
\fill[fill=black!75] (-0.545,0.164) circle (1.1pt);
\fill[fill=black!20] (-0.548,1.256) circle (1.1pt);
\fill[fill=black!75] (1.613,0.174) circle (1.1pt);
\fill[fill=black!75] (-1.694,0.110) circle (1.1pt);
\fill[fill=black!20] (0.914,0.929) circle (1.1pt);
\fill[fill=black!75] (0.336,-0.138) circle (1.1pt);
\fill[fill=black!20] (-1.455,0.510) circle (1.1pt);
\fill[fill=black!20] (1.830,0.115) circle (1.1pt);
\fill[fill=black!75] (-1.198,-0.319) circle (1.1pt);
\fill[fill=black!20] (0.097,0.795) circle (1.1pt);
\fill[fill=black!75] (1.169,-0.408) circle (1.1pt);
\fill[fill=black!75] (-1.898,-0.070) circle (1.1pt);
\fill[fill=black!20] (1.392,0.181) circle (1.1pt);
\fill[fill=black!75] (-0.371,-0.708) circle (1.1pt);
\fill[fill=black!20] (-0.772,0.578) circle (1.1pt);
\fill[fill=black!75] (1.862,-0.244) circle (1.1pt);
\fill[fill=black!75] (-1.615,-0.700) circle (1.1pt);
\fill[fill=black!20] (0.655,0.099) circle (1.1pt);
\fill[fill=black!75] (0.478,-0.907) circle (1.1pt);
\fill[fill=black!20] (-1.710,-0.237) circle (1.1pt);
\fill[fill=black!20] (1.614,-0.558) circle (1.1pt);
\fill[fill=black!75] (-0.945,-1.140) circle (1.1pt);
\fill[fill=black!20] (-0.249,-0.053) circle (1.1pt);
\fill[fill=black!75] (1.512,-0.846) circle (1.1pt);
\fill[fill=black!20] (-1.683,-0.854) circle (1.1pt);
\fill[fill=black!20] (1.033,-0.667) circle (1.1pt);
\fill[fill=black!75] (-0.059,-1.430) circle (1.1pt);
\fill[fill=black!20] (-1.098,-0.277) circle (1.1pt);
\fill[fill=black!20] (1.647,-0.945) circle (1.1pt);
\fill[fill=black!75] (-1.235,-1.392) circle (1.1pt);
\fill[fill=black!20] (0.264,-0.688) circle (1.1pt);
\fill[fill=black!75] (0.864,-1.380) circle (1.1pt);
\fill[fill=black!20] (-1.244,-0.969) circle (1.1pt);
\fill[fill=black!20] (1.120,-1.331) circle (1.1pt);
\fill[fill=black!75] (-0.559,-1.708) circle (1.1pt);
\fill[fill=black!20] (-0.549,-0.924) circle (1.1pt);
\fill[fill=black!75] (1.086,-1.551) circle (1.1pt);
\fill[fill=black!20] (-1.039,-1.526) circle (1.1pt);
\fill[fill=black!20] (0.418,-1.377) circle (1.1pt);
\fill[fill=black!75] (0.343,-1.810) circle (1.1pt);
\fill[fill=black!20] (-0.393,-1.563) circle (1.1pt);
\fill[fill=black!20] (0.468,-1.779) circle (1.1pt);
\fill[fill=black!20] (-0.339,-1.858) circle (1.1pt);
\draw[->, black!55] (0,0) -- (0.000,2.439) node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.8, text opacity=1] {$z$};
\draw[->, black!55] (0,0) -- (2.101,-0.455) node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.8, text opacity=1] {$x$};
\draw[->, black!55] (0,0) -- (1.471,0.649) node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.8, text opacity=1] {$y$};
\draw[orange!80!black, thick, dashed] (-1.597,0.899) circle (0.36);
\draw[->, thick, orange!80!black] (0,0) -- (-1.167,0.690);
\node[orange!80!black, anchor=north east, inner sep=1pt] at (-0.584,0.345) {$\mathbf{r}$};
\fill[blue!70!black] (-1.597,0.899) circle (2pt);
\node[blue!70!black, anchor=south east, inner sep=2pt] at (-1.597,0.899) {$\mathbf{p}_j$};
\end{scope}
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s0) at (6.800000000000001,1.75) {symbols $(s_1, s_2)$, $s_i \in \{0,\dots,k-1\}$};
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s1) at (6.800000000000001,1.05) {point $j = s_1 k + s_2$ of $k^2$};
\draw[->] (s0) -- (s1);
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s2) at (6.800000000000001,0.35) {$(\theta_j, \varphi_j)$ of $\mathbf{p}_j$};
\draw[->] (s1) -- (s2);
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s3) at (6.800000000000001,-0.35) {$R_Y(\theta_j)$, $R_Z(\varphi_j)$ multiplexers};
\draw[->] (s2) -- (s3);
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s4) at (6.800000000000001,-1.05) {measure $Z$, $X$, $Y$: $\mathbf{r} = (\langle X\rangle, \langle Y\rangle, \langle Z\rangle)$};
\draw[->] (s3) -- (s4);
\node[draw, rounded corners=2pt, fill=gray!6, minimum width=6.4cm, inner sep=3pt] (s5) at (6.800000000000001,-1.75) {$\hat{\jmath} = \arg\max_j \, \mathbf{p}_j \cdot \mathbf{r} / \lVert \mathbf{r} \rVert$};
\draw[->] (s4) -- (s5);
\end{tikzpicture}

